Do Theorem Provers Need Theorem-Proving Agents? mini-Lean-agent: A Coding-Agent Baseline for Lean

General-purpose coding agents use standard shell and file interactions, yet formal theorem-proving agents often rely on specialized, ad-hoc tooling. This makes it difficult to determine which components of theorem-proving agents provide benchmark gains: an improved base model, a specialized harness, a specific tool, or a combination of any of them. We introduce mini-Lean-agent, a deliberately minimal agent for Lean tasks whose only model-visible tool is bash. The model must use bash to inspect and edit the repository, search local libraries, invoke Lean, and manage its own intermediate work, while a separate trusted evaluator verifies the final artifact. We compare mini-Lean-agent against AxProverBase and Numina-Lean-Agent on the Putnam 2025 benchmark. Experiments with Gemini 3.8 Flash as the base model show that mini-Lean-agent solves 7/12 problems at \$2 per problem limit, compared with AxProverBase's 4/12. With Astra as the base model, mini-Lean-agent solves 12/12 problems at an average cost of \$1.28 per problem. This suggests that a generic coding agent with a minimal harness can already achieve strong performance on Lean benchmarks. Our results motivate using mini-Lean-agent as a standard baseline when evaluating theorem-proving infrastructure.

==> figures/mini-lean-agent/agent_interfaces.tikz <==
\begingroup
\definecolor{mlaInk}{HTML}{273746}
\definecolor{mlaBlue}{HTML}{376A87}
\definecolor{mlaPlum}{HTML}{785C7D}
\definecolor{mlaRule}{HTML}{A3ACB4}
\definecolor{mlaPaper}{HTML}{F5F7F8}
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\fontsize{8.5}{10}\selectfont,
  text=mlaInk,
  line cap=round, line join=round,
  every node/.style={inner sep=0pt, outer sep=0pt, align=center},
  edge/.style={draw=mlaInk!80, line width=.65pt},
  exchange/.style={edge, {Latex[length=1.35mm,width=1.0mm]}-{Latex[length=1.35mm,width=1.0mm]}},
  submit/.style={edge, -{Latex[length=1.35mm,width=1.0mm]}},
  enclosure/.style={draw=mlaRule, line width=.6pt,
    dash pattern=on 2.3pt off 2.3pt, rounded corners=4pt},
  module/.style={draw=mlaPlum!65, fill=mlaPlum!5,
    rounded corners=2pt, line width=.55pt,
    minimum width=1.74cm, minimum height=.43cm,
    font=\fontsize{8}{9}\selectfont},
  model/.style={draw=mlaInk!75, fill=white, line width=.7pt,
    rounded corners=3pt, minimum width=2.35cm, minimum height=.74cm},
  tool/.style={line width=.75pt, rounded corners=3pt,
    minimum height=.9cm},
  small/.style={font=\fontsize{7.3}{8.5}\selectfont},
  title/.style={font=\bfseries\fontsize{10.5}{12}\selectfont},
  subtitle/.style={font=\fontsize{8}{9}\selectfont, text=mlaInk!80},
  pics/network/.style={code={
    \foreach \ya in {-.17,0,.17}{
      \foreach \yb in {-.13,.13}{
        \draw[draw=mlaInk!50,line width=.35pt] (-.23,\ya)--(0,\yb);
      }
    }
    \foreach \ya in {-.13,.13}{
      \draw[draw=mlaInk!50,line width=.35pt] (0,\ya)--(.23,0);
    }
    \foreach \y in {-.17,0,.17}{\fill[mlaInk](-.23,\y)circle(.035);}
    \foreach \y in {-.13,.13}{\fill[mlaInk](0,\y)circle(.035);}
    \fill[mlaInk](.23,0)circle(.035);
  }},
  pics/document/.style={code={
    \path[fill=white,draw=mlaInk!75,line width=.6pt]
      (-.24,-.31)--(.24,-.31)--(.24,.15)--(.08,.31)--(-.24,.31)--cycle;
    \draw[draw=mlaInk!65,line width=.5pt](.08,.31)--(.08,.15)--(.24,.15);
    \foreach \y in {-.13,-.02,.09}{
      \draw[draw=mlaInk!55,line width=.5pt](-.14,\y)--(.11,\y);
    }
  }},
  pics/books/.style={code={
    \foreach \y in {-.20,0,.20}{
      \path[fill=white,draw=mlaInk!75,line width=.6pt,rounded corners=.8pt]
        (-.32,\y-.055) rectangle (.30,\y+.075);
      \draw[draw=mlaInk!50,line width=.45pt](-.20,\y-.045)--(-.20,\y+.065);
    }
  }},
  pics/compiler/.style={code={
    \path[draw=mlaInk!75,fill=white,line width=.65pt,rounded corners=1.5pt]
      (-.55,-.27)rectangle(.55,.27);
    \node[font=\bfseries\fontsize{8}{9}\selectfont]at(0,0){Lean};
  }},
  pics/magnifier/.style={code={
    \draw[draw=mlaPlum,line width=.8pt](-.045,.035)circle(.115);
    \draw[draw=mlaPlum,line width=.95pt](.036,-.046)--(.155,-.165);
  }},
  pics/shield/.style={code={
    \path[draw=mlaInk!75,fill=white,line width=.65pt]
      (-.22,.22)--(0,.28)--(.22,.22)--(.20,-.055)
      ..controls(.15,-.20)and(.06,-.24)..(0,-.27)
      ..controls(-.06,-.24)and(-.15,-.20)..(-.20,-.055)--cycle;
    \draw[draw=mlaInk,line width=.95pt](-.105,.005)--(-.02,-.08)--(.12,.095);
  }}
]

\node[title,text=mlaBlue] at (3.4,8.48) {(a) mini-Lean-agent};
\node[subtitle] at (3.4,8.10) {Generic computer access};
\node[title,text=mlaPlum] at (10.6,8.48) {(b) AxProverBase};
\node[subtitle] at (10.6,8.10) {Harness-defined proof interactions};

\draw[enclosure] (.10,4.59) rectangle (6.70,7.76);
\draw[enclosure] (7.30,4.59) rectangle (13.90,7.76);
\node[small,fill=white,inner xsep=5pt] at (3.4,7.76) {Minimal agent loop};
\node[small,fill=white,inner xsep=5pt] at (10.6,7.76) {Configured agent harness};

\node[subtitle] at (3.4,7.19) {Workflow composed by the model};

\node[module] (refine) at (8.55,7.19) {Refinement};
\node[module] (review) at (10.60,7.19) {Review};
\node[cylinder,shape border rotate=90,aspect=.28,
  draw=mlaPlum!65,fill=mlaPlum!5,line width=.55pt,
  minimum width=1.70cm,minimum height=.46cm,
  font=\fontsize{8}{9}\selectfont]
  (memory) at (12.65,7.19) {Memory};

\node[model] (mini-model) at (3.4,6.43) {};
\pic at (2.75,6.43) {network};
\node[font=\bfseries\fontsize{10}{11}\selectfont] at (3.70,6.43) {LLM};
\node[model] (ax-model) at (10.6,6.43) {};
\pic at (9.95,6.43) {network};
\node[font=\bfseries\fontsize{10}{11}\selectfont] at (10.90,6.43) {LLM};

\draw[draw=mlaPlum!50,line width=.45pt,densely dotted]
  (refine.south)--(ax-model.north west);
\draw[draw=mlaPlum!50,line width=.45pt,densely dotted]
  (review.south)--(ax-model.north);
\draw[draw=mlaPlum!50,line width=.45pt,densely dotted]
  (memory.south)--(ax-model.north east);

\node[tool,draw=mlaBlue,fill=mlaBlue!4,minimum width=3.35cm]
  (shell) at (3.4,5.19) {};
\draw[draw=mlaBlue!45,line width=.45pt] (1.73,5.44)--(5.07,5.44);
\foreach \x in {1.91,2.06,2.21}{\fill[mlaBlue!60](\x,5.57)circle(.026);}
\node[font=\ttfamily\bfseries\fontsize{11}{11}\selectfont,text=mlaBlue]
  at (2.10,5.09) {>\_};
\node[font=\ttfamily\bfseries\fontsize{10}{11}\selectfont,text=mlaBlue]
  at (3.70,5.18) {bash};
\node[small] at (3.70,4.92) {only exposed tool};

\node[tool,draw=mlaPlum,fill=mlaPlum!4,minimum width=3.25cm]
  (feedback) at (9.33,5.19) {};
\node[font=\bfseries\fontsize{8.5}{10}\selectfont,text=mlaPlum]
  at (9.33,5.33) {Proof interaction};
\node[font=\fontsize{7}{8.5}\selectfont] at (9.33,5.04) {structured Lean feedback};
\node[tool,draw=mlaPlum,fill=mlaPlum!4,minimum width=2.45cm]
  (search) at (12.40,5.19) {};
\pic at (11.60,5.27) {magnifier};
\node[anchor=west,font=\bfseries\fontsize{7.5}{9}\selectfont,text=mlaPlum]
  at (11.82,5.29) {LeanSearch};
\node[small] at (12.40,5.00) {search tool};

\draw[exchange] (mini-model.south)--(shell.north);
\draw[exchange] (ax-model.south)--(10.60,5.85)-|(feedback.north);
\draw[exchange] (ax-model.east)-|(search.north);

\node[cloud,cloud puffs=11,cloud puff arc=110,aspect=4,
  draw=mlaRule,fill=white,line width=.55pt,
  minimum width=2.3cm,minimum height=.44cm,
  font=\fontsize{7.4}{8.5}\selectfont]
  (service) at (12.40,3.98) {Search service};
\draw[edge, {Latex[length=1mm,width=.8mm]}-{Latex[length=1mm,width=.8mm]}]
  (search.south)--(service.north);

\path[draw=mlaBlue!65,fill=mlaBlue!3,line width=.65pt,rounded corners=2pt]
  (.25,1.60)--(.25,3.67)--(4.98,3.67)--(5.25,3.40)
  --(6.55,3.40)--(6.55,1.60)--cycle;
\node[font=\bfseries\fontsize{8.3}{9.5}\selectfont,
  anchor=west] at (.45,3.49) {Model-controlled workspace};

\pic[scale=.74] at (.88,2.80) {document};
\pic[scale=.74] at (.88,2.01) {document};
\pic[scale=.80] at (3.96,2.80) {books};
\pic[scale=.76] at (3.96,2.01) {compiler};
\node[anchor=west,font=\fontsize{8.3}{9.4}\selectfont]
  at (1.30,2.92) {Target proof};
\node[anchor=west,small,text=mlaInk!80]
  at (1.30,2.65) {inspect / edit};
\node[anchor=west,font=\bfseries\fontsize{8.3}{9.4}\selectfont,
  text=mlaBlue] at (1.30,2.13) {Scratch files};
\node[anchor=west,small,text=mlaBlue]
  at (1.30,1.86) {create / test};
\node[anchor=west,font=\fontsize{8.3}{9.4}\selectfont]
  at (4.45,2.92) {Mathlib};
\node[anchor=west,small,text=mlaInk!80]
  at (4.45,2.65) {search sources};
\node[anchor=west,font=\fontsize{8.3}{9.4}\selectfont]
  at (4.45,2.13) {Compiler};
\node[anchor=west,small,text=mlaInk!80]
  at (4.45,1.86) {invoke Lean};

\path[draw=mlaBlue,line width=.55pt,fill=white]
  (1.05,2.18) circle (.085);
\draw[draw=mlaBlue,line width=.7pt]
  (1.005,2.18)--(1.095,2.18) (1.05,2.135)--(1.05,2.225);

\path[draw=mlaRule,fill=mlaPaper,line width=.65pt,rounded corners=3pt]
  (7.45,1.60)rectangle(13.75,3.40);
\node[font=\bfseries\fontsize{8.3}{9.5}\selectfont]
  at (10.60,3.12) {Harness-managed proof checking};
\draw[draw=mlaRule!50,line width=.45pt] (7.65,2.91)--(13.55,2.91);
\pic at (9.00,2.39) {document};
\pic at (12.16,2.39) {compiler};
\node[font=\fontsize{8}{9}\selectfont]
  at (9.00,1.86) {Proof attempt};
\node[font=\fontsize{8}{9}\selectfont]
  at (12.16,1.86) {Lean compiler};
\draw[exchange] (9.46,2.39)--(11.48,2.39);
\node[font=\fontsize{7}{8.5}\selectfont,fill=mlaPaper,inner xsep=1pt]
  at (10.42,2.65) {check / feedback};

\draw[exchange] (shell.south)--(3.4,3.67);
\node[small,anchor=west,align=left,fill=white,inner sep=2pt]
  at (3.58,4.13) {file operations\\compiler output};
\draw[exchange] (feedback.south)--(9.33,3.89)--(10.60,3.89)--(10.60,3.40);
\node[small,anchor=east,align=right,fill=white,inner sep=2pt]
  at (9.15,4.13) {proof attempts\\diagnostics};
\end{tikzpicture}
\endgroup

